Transforming Outermost into Context-Sensitive Rewriting

We define two transformations from term rewriting systems (TRSs) to context-sensitive TRSs in such a way that termination of the target system implies outermost termination of the original system. In the transformation based on 'context extension', each outermost rewrite step is modeled by exactly one step in the transformed system. This transformation turns out to be complete for the class of left-linear TRSs. The second transformation is called `dynamic labeling' and results in smaller sized context-sensitive TRSs. Here each modeled step is adjoined with a small number of auxiliary steps. As a result state-of-the-art termination methods for context-sensitive rewriting become available for proving termination of outermost rewriting. Both transformations have been implemented in Jambox, making it the most successful tool in the category of outermost rewriting of the last edition of the annual termination competition.

==> eval_context_maximal.tex <==
\begin{tikzpicture}[very thick]
\draw [->] (-2mm,0mm) -- (60mm,0mm);
\draw [->] (0mm,-2mm) -- (0mm,40mm);
\draw [gray!50,thick] (0mm,5mm) -- (60mm,5mm);
\draw (0mm,5mm) -- (-1mm,5mm);
\node [anchor=east] at (-1mm,5mm) {{\small $5$}};
\draw [gray!50,thick] (0mm,10.265090456497mm) -- (60mm,10.265090456497mm);
\draw (0mm,10.265090456497mm) -- (-1mm,10.265090456497mm);
\node [anchor=east] at (-1mm,10.265090456497mm) {{\small $10$}};
\draw [gray!50,thick] (0mm,14.6230638914469mm) -- (60mm,14.6230638914469mm);
\draw (0mm,14.6230638914469mm) -- (-1mm,14.6230638914469mm);
\node [anchor=east] at (-1mm,14.6230638914469mm) {{\small $20$}};
\draw [gray!50,thick] (0mm,19.3134519745108mm) -- (60mm,19.3134519745108mm);
\draw (0mm,19.3134519745108mm) -- (-1mm,19.3134519745108mm);
\node [anchor=east] at (-1mm,19.3134519745108mm) {{\small $70$}};
\draw [gray!50,thick] (0mm,23.3254522824848mm) -- (60mm,23.3254522824848mm);
\draw (0mm,23.3254522824848mm) -- (-1mm,23.3254522824848mm);
\node [anchor=east] at (-1mm,23.3254522824848mm) {{\small $250$}};
\draw [gray!50,thick] (0mm,27.5090640860623mm) -- (60mm,27.5090640860623mm);
\draw (0mm,27.5090640860623mm) -- (-1mm,27.5090640860623mm);
\node [anchor=east] at (-1mm,27.5090640860623mm) {{\small $1000$}};
\draw [gray!50,thick] (0mm,32.3090486633147mm) -- (60mm,32.3090486633147mm);
\draw (0mm,32.3090486633147mm) -- (-1mm,32.3090486633147mm);
\node [anchor=east] at (-1mm,32.3090486633147mm) {{\small $5000$}};
\draw [gray!50,thick] (0mm,36.4322574448257mm) -- (60mm,36.4322574448257mm);
\draw (0mm,36.4322574448257mm) -- (-1mm,36.4322574448257mm);
\node [anchor=east] at (-1mm,36.4322574448257mm) {{\small $20000$}};
\draw (2.85714285714286mm-0.95mm,1mm) -- (2.85714285714286mm+0.95mm,1mm);
\draw (2.85714285714286mm-0.95mm,17.3002135855307mm) -- (2.85714285714286mm+0.95mm,17.3002135855307mm);
\draw (2.85714285714286mm,1mm) -- (2.85714285714286mm,1mm);
\draw (2.85714285714286mm,17.3002135855307mm) -- (2.85714285714286mm,14.6230638914469mm);
\draw [fill=white] (2.85714285714286mm-0.95mm,1mm) rectangle (2.85714285714286mm+0.95mm,14.6230638914469mm);
\draw (2.85714285714286mm-0.95mm,6mm) -- (2.85714285714286mm+0.95mm,6mm);
\draw (2.85714285714286mm,0mm) rectangle (2.85714285714286mm,-1mm);
\node [anchor=north] at (2.85714285714286mm,-1mm) {{\small $2$}};
\draw (5.71428571428571mm-0.95mm,2mm) -- (5.71428571428571mm+0.95mm,2mm);
\draw (5.71428571428571mm-0.95mm,28.3797307339015mm) -- (5.71428571428571mm+0.95mm,28.3797307339015mm);
\draw (5.71428571428571mm,2mm) -- (5.71428571428571mm,6mm);
\draw (5.71428571428571mm,28.3797307339015mm) -- (5.71428571428571mm,16.7952713694909mm);
\draw [fill=white] (5.71428571428571mm-0.95mm,6mm) rectangle (5.71428571428571mm+0.95mm,16.7952713694909mm);
\draw (5.71428571428571mm-0.95mm,10.265090456497mm) -- (5.71428571428571mm+0.95mm,10.265090456497mm);
\draw (8.57142857142857mm-0.95mm,3mm) -- (8.57142857142857mm+0.95mm,3mm);
\draw (8.57142857142857mm-0.95mm,36.1891992683307mm) -- (8.57142857142857mm+0.95mm,36.1891992683307mm);
\draw (8.57142857142857mm,3mm) -- (8.57142857142857mm,7mm);
\draw (8.57142857142857mm,36.1891992683307mm) -- (8.57142857142857mm,22.3835864276699mm);
\draw [fill=white] (8.57142857142857mm-0.95mm,7mm) rectangle (8.57142857142857mm+0.95mm,22.3835864276699mm);
\draw (8.57142857142857mm-0.95mm,15.5902236301001mm) -- (8.57142857142857mm+0.95mm,15.5902236301001mm);
\draw (8.57142857142857mm,0mm) rectangle (8.57142857142857mm,-1mm);
\node [anchor=north] at (8.57142857142857mm,-1mm) {{\small $4$}};
\draw (11.4285714285714mm-0.95mm,4mm) -- (11.4285714285714mm+0.95mm,4mm);
\draw (11.4285714285714mm-0.95mm,25.9768833919748mm) -- (11.4285714285714mm+0.95mm,25.9768833919748mm);
\draw (11.4285714285714mm,4mm) -- (11.4285714285714mm,7mm);
\draw (11.4285714285714mm,25.9768833919748mm) -- (11.4285714285714mm,22.1020019244705mm);
\draw [fill=white] (11.4285714285714mm-0.95mm,7mm) rectangle (11.4285714285714mm+0.95mm,22.1020019244705mm);
\draw (11.4285714285714mm-0.95mm,13.5301809129939mm) -- (11.4285714285714mm+0.95mm,13.5301809129939mm);
\draw (14.2857142857143mm-0.95mm,5mm) -- (14.2857142857143mm+0.95mm,5mm);
\draw (14.2857142857143mm-0.95mm,32.8015953173908mm) -- (14.2857142857143mm+0.95mm,32.8015953173908mm);
\draw (14.2857142857143mm,5mm) -- (14.2857142857143mm,14.843313778623mm);
\draw (14.2857142857143mm,32.8015953173908mm) -- (14.2857142857143mm,23.0027915433948mm);
\draw [fill=white] (14.2857142857143mm-0.95mm,14.843313778623mm) rectangle (14.2857142857143mm+0.95mm,23.0027915433948mm);
\draw (14.2857142857143mm-0.95mm,20.6265848401399mm) -- (14.2857142857143mm+0.95mm,20.6265848401399mm);
\draw (14.2857142857143mm,0mm) rectangle (14.2857142857143mm,-1mm);
\node [anchor=north] at (14.2857142857143mm,-1mm) {{\small $6$}};
\draw (17.1428571428571mm-0.95mm,6mm) -- (17.1428571428571mm+0.95mm,6mm);
\draw (17.1428571428571mm-0.95mm,36.373558365695mm) -- (17.1428571428571mm+0.95mm,36.373558365695mm);
\draw (17.1428571428571mm,6mm) -- (17.1428571428571mm,6mm);
\draw (17.1428571428571mm,36.373558365695mm) -- (17.1428571428571mm,25.5921730261384mm);
\draw [fill=white] (17.1428571428571mm-0.95mm,6mm) rectangle (17.1428571428571mm+0.95mm,25.5921730261384mm);
\draw (17.1428571428571mm-0.95mm,20.8877099679472mm) -- (17.1428571428571mm+0.95mm,20.8877099679472mm);
\draw (20mm-0.95mm,7mm) -- (20mm+0.95mm,7mm);
\draw (20mm-0.95mm,32.6995000677355mm) -- (20mm+0.95mm,32.6995000677355mm);
\draw (20mm,7mm) -- (20mm,13.843313778623mm);
\draw (20mm,32.6995000677355mm) -- (20mm,29.5086364889949mm);
\draw [fill=white] (20mm-0.95mm,13.843313778623mm) rectangle (20mm+0.95mm,29.5086364889949mm);
\draw (20mm-0.95mm,20.9153568037032mm) -- (20mm+0.95mm,20.9153568037032mm);
\draw (20mm,0mm) rectangle (20mm,-1mm);
\node [anchor=north] at (20mm,-1mm) {{\small $8$}};
\draw (22.8571428571429mm-0.95mm,11.7832710615169mm) -- (22.8571428571429mm+0.95mm,11.7832710615169mm);
\draw (22.8571428571429mm-0.95mm,35.5978536953614mm) -- (22.8571428571429mm+0.95mm,35.5978536953614mm);
\draw (22.8571428571429mm,11.7832710615169mm) -- (22.8571428571429mm,19.5838213194506mm);
\draw (22.8571428571429mm,35.5978536953614mm) -- (22.8571428571429mm,29.3324656092671mm);
\draw [fill=white] (22.8571428571429mm-0.95mm,19.5838213194506mm) rectangle (22.8571428571429mm+0.95mm,29.3324656092671mm);
\draw (22.8571428571429mm-0.95mm,20.9427488262887mm) -- (22.8571428571429mm+0.95mm,20.9427488262887mm);
\draw (25.7142857142857mm-0.95mm,20.23837990612mm) -- (25.7142857142857mm+0.95mm,20.23837990612mm);
\draw (25.7142857142857mm-0.95mm,36.6390983857008mm) -- (25.7142857142857mm+0.95mm,36.6390983857008mm);
\draw (25.7142857142857mm,20.23837990612mm) -- (25.7142857142857mm,22.5309892019297mm);
\draw (25.7142857142857mm,36.6390983857008mm) -- (25.7142857142857mm,30.6079738632902mm);
\draw [fill=white] (25.7142857142857mm-0.95mm,22.5309892019297mm) rectangle (25.7142857142857mm+0.95mm,30.6079738632902mm);
\draw (25.7142857142857mm-0.95mm,30.2768511873461mm) -- (25.7142857142857mm+0.95mm,30.2768511873461mm);
\draw (25.7142857142857mm,0mm) rectangle (25.7142857142857mm,-1mm);
\node [anchor=north] at (25.7142857142857mm,-1mm) {{\small $10$}};
\draw (28.5714285714286mm-0.95mm,23.0027915433948mm) -- (28.5714285714286mm+0.95mm,23.0027915433948mm);
\draw (28.5714285714286mm-0.95mm,30.8953583367998mm) -- (28.5714285714286mm+0.95mm,30.8953583367998mm);
\draw (28.5714285714286mm,23.0027915433948mm) -- (28.5714285714286mm,23.0027915433948mm);
\draw (28.5714285714286mm,30.8953583367998mm) -- (28.5714285714286mm,30.8953583367998mm);
\draw [fill=white] (28.5714285714286mm-0.95mm,23.0027915433948mm) rectangle (28.5714285714286mm+0.95mm,30.8953583367998mm);
\draw (28.5714285714286mm-0.95mm,30.8953583367998mm) -- (28.5714285714286mm+0.95mm,30.8953583367998mm);
\draw (31.4285714285714mm-0.95mm,19.1684469522261mm) -- (31.4285714285714mm+0.95mm,19.1684469522261mm);
\draw (31.4285714285714mm-0.95mm,32.6212289986966mm) -- (31.4285714285714mm+0.95mm,32.6212289986966mm);
\draw (31.4285714285714mm,19.1684469522261mm) -- (31.4285714285714mm,26.414185128077mm);
\draw (31.4285714285714mm,32.6212289986966mm) -- (31.4285714285714mm,31.1123225669142mm);
\draw [fill=white] (31.4285714285714mm-0.95mm,26.414185128077mm) rectangle (31.4285714285714mm+0.95mm,31.1123225669142mm);
\draw (31.4285714285714mm-0.95mm,26.414185128077mm) -- (31.4285714285714mm+0.95mm,26.414185128077mm);
\draw (31.4285714285714mm,0mm) rectangle (31.4285714285714mm,-1mm);
\node [anchor=north] at (31.4285714285714mm,-1mm) {{\small $12$}};
\draw (34.2857142857143mm-0.95mm,36.8086041783518mm) -- (34.2857142857143mm+0.95mm,36.8086041783518mm);
\draw (34.2857142857143mm-0.95mm,36.8086041783518mm) -- (34.2857142857143mm+0.95mm,36.8086041783518mm);
\draw (34.2857142857143mm,36.8086041783518mm) -- (34.2857142857143mm,36.8086041783518mm);
\draw (34.2857142857143mm,36.8086041783518mm) -- (34.2857142857143mm,36.8086041783518mm);
\draw [fill=white] (34.2857142857143mm-0.95mm,36.8086041783518mm) rectangle (34.2857142857143mm+0.95mm,36.8086041783518mm);
\draw (34.2857142857143mm-0.95mm,36.8086041783518mm) -- (34.2857142857143mm+0.95mm,36.8086041783518mm);
\draw (37.1428571428571mm-0.95mm,19.3602563026369mm) -- (37.1428571428571mm+0.95mm,19.3602563026369mm);
\draw (37.1428571428571mm-0.95mm,35.1083193818627mm) -- (37.1428571428571mm+0.95mm,35.1083193818627mm);
\draw (37.1428571428571mm,19.3602563026369mm) -- (37.1428571428571mm,20.3734946916169mm);
\draw (37.1428571428571mm,35.1083193818627mm) -- (37.1428571428571mm,32.953005621027mm);
\draw [fill=white] (37.1428571428571mm-0.95mm,20.3734946916169mm) rectangle (37.1428571428571mm+0.95mm,32.953005621027mm);
\draw (37.1428571428571mm-0.95mm,28.2798217157413mm) -- (37.1428571428571mm+0.95mm,28.2798217157413mm);
\draw (37.1428571428571mm,0mm) rectangle (37.1428571428571mm,-1mm);
\node [anchor=north] at (37.1428571428571mm,-1mm) {{\small $14$}};
\draw (42.8571428571429mm-0.95mm,20.5961023840829mm) -- (42.8571428571429mm+0.95mm,20.5961023840829mm);
\draw (42.8571428571429mm-0.95mm,34.0452249073352mm) -- (42.8571428571429mm+0.95mm,34.0452249073352mm);
\draw (42.8571428571429mm,20.5961023840829mm) -- (42.8571428571429mm,20.5961023840829mm);
\draw (42.8571428571429mm,34.0452249073352mm) -- (42.8571428571429mm,34.0452249073352mm);
\draw [fill=white] (42.8571428571429mm-0.95mm,20.5961023840829mm) rectangle (42.8571428571429mm+0.95mm,34.0452249073352mm);
\draw (42.8571428571429mm-0.95mm,29.2083724344538mm) -- (42.8571428571429mm+0.95mm,29.2083724344538mm);
\draw (42.8571428571429mm,0mm) rectangle (42.8571428571429mm,-1mm);
\node [anchor=north] at (42.8571428571429mm,-1mm) {{\small $16$}};
\draw (45.7142857142857mm-0.95mm,13.5301809129939mm) -- (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (45.7142857142857mm-0.95mm,13.5301809129939mm) -- (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (45.7142857142857mm,13.5301809129939mm) -- (45.7142857142857mm,13.5301809129939mm);
\draw (45.7142857142857mm,13.5301809129939mm) -- (45.7142857142857mm,13.5301809129939mm);
\draw [fill=white] (45.7142857142857mm-0.95mm,13.5301809129939mm) rectangle (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (45.7142857142857mm-0.95mm,13.5301809129939mm) -- (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (48.5714285714286mm-0.95mm,20.1328535518107mm) -- (48.5714285714286mm+0.95mm,20.1328535518107mm);
\draw (48.5714285714286mm-0.95mm,34.2469741111985mm) -- (48.5714285714286mm+0.95mm,34.2469741111985mm);
\draw (48.5714285714286mm,20.1328535518107mm) -- (48.5714285714286mm,20.1328535518107mm);
\draw (48.5714285714286mm,34.2469741111985mm) -- (48.5714285714286mm,34.2469741111985mm);
\draw [fill=white] (48.5714285714286mm-0.95mm,20.1328535518107mm) rectangle (48.5714285714286mm+0.95mm,34.2469741111985mm);
\draw (48.5714285714286mm-0.95mm,20.1328535518107mm) -- (48.5714285714286mm+0.95mm,20.1328535518107mm);
\draw (48.5714285714286mm,0mm) rectangle (48.5714285714286mm,-1mm);
\node [anchor=north] at (48.5714285714286mm,-1mm) {{\small $18$}};
\draw (51.4285714285714mm-0.95mm,24.7617950571829mm) -- (51.4285714285714mm+0.95mm,24.7617950571829mm);
\draw (51.4285714285714mm-0.95mm,24.7617950571829mm) -- (51.4285714285714mm+0.95mm,24.7617950571829mm);
\draw (51.4285714285714mm,24.7617950571829mm) -- (51.4285714285714mm,24.7617950571829mm);
\draw (51.4285714285714mm,24.7617950571829mm) -- (51.4285714285714mm,24.7617950571829mm);
\draw [fill=white] (51.4285714285714mm-0.95mm,24.7617950571829mm) rectangle (51.4285714285714mm+0.95mm,24.7617950571829mm);
\draw (51.4285714285714mm-0.95mm,24.7617950571829mm) -- (51.4285714285714mm+0.95mm,24.7617950571829mm);
\draw (54.2857142857143mm-0.95mm,14.3851758907093mm) -- (54.2857142857143mm+0.95mm,14.3851758907093mm);
\draw (54.2857142857143mm-0.95mm,25.921235557686mm) -- (54.2857142857143mm+0.95mm,25.921235557686mm);
\draw (54.2857142857143mm,14.3851758907093mm) -- (54.2857142857143mm,14.3851758907093mm);
\draw (54.2857142857143mm,25.921235557686mm) -- (54.2857142857143mm,25.921235557686mm);
\draw [fill=white] (54.2857142857143mm-0.95mm,14.3851758907093mm) rectangle (54.2857142857143mm+0.95mm,25.921235557686mm);
\draw (54.2857142857143mm-0.95mm,25.921235557686mm) -- (54.2857142857143mm+0.95mm,25.921235557686mm);
\end{tikzpicture}


==> eval_relabel_maximal.tex <==
\begin{tikzpicture}[very thick]
\draw [->] (-2mm,0mm) -- (60mm,0mm);
\draw [->] (0mm,-2mm) -- (0mm,40mm);
\draw [gray!50,thick] (0mm,5mm) -- (60mm,5mm);
\draw (0mm,5mm) -- (-1mm,5mm);
\node [anchor=east] at (-1mm,5mm) {{\small $5$}};
\draw [gray!50,thick] (0mm,10.265090456497mm) -- (60mm,10.265090456497mm);
\draw (0mm,10.265090456497mm) -- (-1mm,10.265090456497mm);
\node [anchor=east] at (-1mm,10.265090456497mm) {{\small $10$}};
\draw [gray!50,thick] (0mm,14.6230638914469mm) -- (60mm,14.6230638914469mm);
\draw (0mm,14.6230638914469mm) -- (-1mm,14.6230638914469mm);
\node [anchor=east] at (-1mm,14.6230638914469mm) {{\small $20$}};
\draw [gray!50,thick] (0mm,19.3134519745108mm) -- (60mm,19.3134519745108mm);
\draw (0mm,19.3134519745108mm) -- (-1mm,19.3134519745108mm);
\node [anchor=east] at (-1mm,19.3134519745108mm) {{\small $70$}};
\draw [gray!50,thick] (0mm,23.3254522824848mm) -- (60mm,23.3254522824848mm);
\draw (0mm,23.3254522824848mm) -- (-1mm,23.3254522824848mm);
\node [anchor=east] at (-1mm,23.3254522824848mm) {{\small $250$}};
\draw [gray!50,thick] (0mm,27.5090640860623mm) -- (60mm,27.5090640860623mm);
\draw (0mm,27.5090640860623mm) -- (-1mm,27.5090640860623mm);
\node [anchor=east] at (-1mm,27.5090640860623mm) {{\small $1000$}};
\draw [gray!50,thick] (0mm,32.3090486633147mm) -- (60mm,32.3090486633147mm);
\draw (0mm,32.3090486633147mm) -- (-1mm,32.3090486633147mm);
\node [anchor=east] at (-1mm,32.3090486633147mm) {{\small $5000$}};
\draw [gray!50,thick] (0mm,36.4322574448257mm) -- (60mm,36.4322574448257mm);
\draw (0mm,36.4322574448257mm) -- (-1mm,36.4322574448257mm);
\node [anchor=east] at (-1mm,36.4322574448257mm) {{\small $20000$}};
\draw (2.85714285714286mm-0.95mm,1mm) -- (2.85714285714286mm+0.95mm,1mm);
\draw (2.85714285714286mm-0.95mm,16.5665421230337mm) -- (2.85714285714286mm+0.95mm,16.5665421230337mm);
\draw (2.85714285714286mm,1mm) -- (2.85714285714286mm,1mm);
\draw (2.85714285714286mm,16.5665421230337mm) -- (2.85714285714286mm,9.06004271710615mm);
\draw [fill=white] (2.85714285714286mm-0.95mm,1mm) rectangle (2.85714285714286mm+0.95mm,9.06004271710615mm);
\draw (2.85714285714286mm-0.95mm,5mm) -- (2.85714285714286mm+0.95mm,5mm);
\draw (2.85714285714286mm,0mm) rectangle (2.85714285714286mm,-1mm);
\node [anchor=north] at (2.85714285714286mm,-1mm) {{\small $2$}};
\draw (5.71428571428571mm-0.95mm,2mm) -- (5.71428571428571mm+0.95mm,2mm);
\draw (5.71428571428571mm-0.95mm,25.0008433208328mm) -- (5.71428571428571mm+0.95mm,25.0008433208328mm);
\draw (5.71428571428571mm,2mm) -- (5.71428571428571mm,6mm);
\draw (5.71428571428571mm,25.0008433208328mm) -- (5.71428571428571mm,14.3851758907093mm);
\draw [fill=white] (5.71428571428571mm-0.95mm,6mm) rectangle (5.71428571428571mm+0.95mm,14.3851758907093mm);
\draw (5.71428571428571mm-0.95mm,11.1200854342123mm) -- (5.71428571428571mm+0.95mm,11.1200854342123mm);
\draw (8.57142857142857mm-0.95mm,3mm) -- (8.57142857142857mm+0.95mm,3mm);
\draw (8.57142857142857mm-0.95mm,30.3003454868654mm) -- (8.57142857142857mm+0.95mm,30.3003454868654mm);
\draw (8.57142857142857mm,3mm) -- (8.57142857142857mm,9.06004271710615mm);
\draw (8.57142857142857mm,30.3003454868654mm) -- (8.57142857142857mm,19.540433491772mm);
\draw [fill=white] (8.57142857142857mm-0.95mm,9.06004271710615mm) rectangle (8.57142857142857mm+0.95mm,19.540433491772mm);
\draw (8.57142857142857mm-0.95mm,15.2401708684246mm) -- (8.57142857142857mm+0.95mm,15.2401708684246mm);
\draw (8.57142857142857mm,0mm) rectangle (8.57142857142857mm,-1mm);
\node [anchor=north] at (8.57142857142857mm,-1mm) {{\small $4$}};
\draw (11.4285714285714mm-0.95mm,4mm) -- (11.4285714285714mm+0.95mm,4mm);
\draw (11.4285714285714mm-0.95mm,29.2453131897355mm) -- (11.4285714285714mm+0.95mm,29.2453131897355mm);
\draw (11.4285714285714mm,4mm) -- (11.4285714285714mm,9.06004271710615mm);
\draw (11.4285714285714mm,29.2453131897355mm) -- (11.4285714285714mm,19.2175722593159mm);
\draw [fill=white] (11.4285714285714mm-0.95mm,9.06004271710615mm) rectangle (11.4285714285714mm+0.95mm,19.2175722593159mm);
\draw (11.4285714285714mm-0.95mm,13.5301809129939mm) -- (11.4285714285714mm+0.95mm,13.5301809129939mm);
\draw (14.2857142857143mm-0.95mm,5mm) -- (14.2857142857143mm+0.95mm,5mm);
\draw (14.2857142857143mm-0.95mm,27.3649568174205mm) -- (14.2857142857143mm+0.95mm,27.3649568174205mm);
\draw (14.2857142857143mm,5mm) -- (14.2857142857143mm,15.2401708684246mm);
\draw (14.2857142857143mm,27.3649568174205mm) -- (14.2857142857143mm,20.0603618259878mm);
\draw [fill=white] (14.2857142857143mm-0.95mm,15.2401708684246mm) rectangle (14.2857142857143mm+0.95mm,20.0603618259878mm);
\draw (14.2857142857143mm-0.95mm,17.6502663472062mm) -- (14.2857142857143mm+0.95mm,17.6502663472062mm);
\draw (14.2857142857143mm,0mm) rectangle (14.2857142857143mm,-1mm);
\node [anchor=north] at (14.2857142857143mm,-1mm) {{\small $6$}};
\draw (17.1428571428571mm-0.95mm,6mm) -- (17.1428571428571mm+0.95mm,6mm);
\draw (17.1428571428571mm-0.95mm,25.1699454350962mm) -- (17.1428571428571mm+0.95mm,25.1699454350962mm);
\draw (17.1428571428571mm,6mm) -- (17.1428571428571mm,6mm);
\draw (17.1428571428571mm,25.1699454350962mm) -- (17.1428571428571mm,20.4063349529637mm);
\draw [fill=white] (17.1428571428571mm-0.95mm,6mm) rectangle (17.1428571428571mm+0.95mm,20.4063349529637mm);
\draw (17.1428571428571mm-0.95mm,19.0160025933612mm) -- (17.1428571428571mm+0.95mm,19.0160025933612mm);
\draw (20mm-0.95mm,7mm) -- (20mm+0.95mm,7mm);
\draw (20mm-0.95mm,23.9910830052889mm) -- (20mm+0.95mm,23.9910830052889mm);
\draw (20mm,7mm) -- (20mm,12.7832710615169mm);
\draw (20mm,23.9910830052889mm) -- (20mm,21.8517819001803mm);
\draw [fill=white] (20mm-0.95mm,12.7832710615169mm) rectangle (20mm+0.95mm,21.8517819001803mm);
\draw (20mm-0.95mm,19.0676910859588mm) -- (20mm+0.95mm,19.0676910859588mm);
\draw (20mm,0mm) rectangle (20mm,-1mm);
\node [anchor=north] at (20mm,-1mm) {{\small $8$}};
\draw (22.8571428571429mm-0.95mm,11.7832710615169mm) -- (22.8571428571429mm+0.95mm,11.7832710615169mm);
\draw (22.8571428571429mm-0.95mm,26.6709810294641mm) -- (22.8571428571429mm+0.95mm,26.6709810294641mm);
\draw (22.8571428571429mm,11.7832710615169mm) -- (22.8571428571429mm,18.7997608165862mm);
\draw (22.8571428571429mm,26.6709810294641mm) -- (22.8571428571429mm,23.0299334070296mm);
\draw [fill=white] (22.8571428571429mm-0.95mm,18.7997608165862mm) rectangle (22.8571428571429mm+0.95mm,23.0299334070296mm);
\draw (22.8571428571429mm-0.95mm,19.0160025933612mm) -- (22.8571428571429mm+0.95mm,19.0160025933612mm);
\draw (25.7142857142857mm-0.95mm,16.3187308629537mm) -- (25.7142857142857mm+0.95mm,16.3187308629537mm);
\draw (25.7142857142857mm-0.95mm,26.1567657531338mm) -- (25.7142857142857mm+0.95mm,26.1567657531338mm);
\draw (25.7142857142857mm,16.3187308629537mm) -- (25.7142857142857mm,17.2058560283266mm);
\draw (25.7142857142857mm,26.1567657531338mm) -- (25.7142857142857mm,23.3498131845506mm);
\draw [fill=white] (25.7142857142857mm-0.95mm,17.2058560283266mm) rectangle (25.7142857142857mm+0.95mm,23.3498131845506mm);
\draw (25.7142857142857mm-0.95mm,22.3156517347348mm) -- (25.7142857142857mm+0.95mm,22.3156517347348mm);
\draw (25.7142857142857mm,0mm) rectangle (25.7142857142857mm,-1mm);
\node [anchor=north] at (25.7142857142857mm,-1mm) {{\small $10$}};
\draw (28.5714285714286mm-0.95mm,17.731696465968mm) -- (28.5714285714286mm+0.95mm,17.731696465968mm);
\draw (28.5714285714286mm-0.95mm,27.6436467414064mm) -- (28.5714285714286mm+0.95mm,27.6436467414064mm);
\draw (28.5714285714286mm,17.731696465968mm) -- (28.5714285714286mm,17.731696465968mm);
\draw (28.5714285714286mm,27.6436467414064mm) -- (28.5714285714286mm,27.6436467414064mm);
\draw [fill=white] (28.5714285714286mm-0.95mm,17.731696465968mm) rectangle (28.5714285714286mm+0.95mm,27.6436467414064mm);
\draw (28.5714285714286mm-0.95mm,23.361919162234mm) -- (28.5714285714286mm+0.95mm,23.361919162234mm);
\draw (31.4285714285714mm-0.95mm,16.683106608553mm) -- (31.4285714285714mm+0.95mm,16.683106608553mm);
\draw (31.4285714285714mm-0.95mm,28.9600469025818mm) -- (31.4285714285714mm+0.95mm,28.9600469025818mm);
\draw (31.4285714285714mm,16.683106608553mm) -- (31.4285714285714mm,20.686627557246mm);
\draw (31.4285714285714mm,28.9600469025818mm) -- (31.4285714285714mm,28.9100336549818mm);
\draw [fill=white] (31.4285714285714mm-0.95mm,20.686627557246mm) rectangle (31.4285714285714mm+0.95mm,28.9100336549818mm);
\draw (31.4285714285714mm-0.95mm,20.686627557246mm) -- (31.4285714285714mm+0.95mm,20.686627557246mm);
\draw (31.4285714285714mm,0mm) rectangle (31.4285714285714mm,-1mm);
\node [anchor=north] at (31.4285714285714mm,-1mm) {{\small $12$}};
\draw (34.2857142857143mm-0.95mm,29.5435570994178mm) -- (34.2857142857143mm+0.95mm,29.5435570994178mm);
\draw (34.2857142857143mm-0.95mm,29.5435570994178mm) -- (34.2857142857143mm+0.95mm,29.5435570994178mm);
\draw (34.2857142857143mm,29.5435570994178mm) -- (34.2857142857143mm,29.5435570994178mm);
\draw (34.2857142857143mm,29.5435570994178mm) -- (34.2857142857143mm,29.5435570994178mm);
\draw [fill=white] (34.2857142857143mm-0.95mm,29.5435570994178mm) rectangle (34.2857142857143mm+0.95mm,29.5435570994178mm);
\draw (34.2857142857143mm-0.95mm,29.5435570994178mm) -- (34.2857142857143mm+0.95mm,29.5435570994178mm);
\draw (37.1428571428571mm-0.95mm,16.7952713694909mm) -- (37.1428571428571mm+0.95mm,16.7952713694909mm);
\draw (37.1428571428571mm-0.95mm,29.3582813061079mm) -- (37.1428571428571mm+0.95mm,29.3582813061079mm);
\draw (37.1428571428571mm,16.7952713694909mm) -- (37.1428571428571mm,17.10840423512mm);
\draw (37.1428571428571mm,29.3582813061079mm) -- (37.1428571428571mm,28.9137673406638mm);
\draw [fill=white] (37.1428571428571mm-0.95mm,17.10840423512mm) rectangle (37.1428571428571mm+0.95mm,28.9137673406638mm);
\draw (37.1428571428571mm-0.95mm,24.1804472602001mm) -- (37.1428571428571mm+0.95mm,24.1804472602001mm);
\draw (37.1428571428571mm,0mm) rectangle (37.1428571428571mm,-1mm);
\node [anchor=north] at (37.1428571428571mm,-1mm) {{\small $14$}};
\draw (42.8571428571429mm-0.95mm,17.5665421230337mm) -- (42.8571428571429mm+0.95mm,17.5665421230337mm);
\draw (42.8571428571429mm-0.95mm,26.383747270395mm) -- (42.8571428571429mm+0.95mm,26.383747270395mm);
\draw (42.8571428571429mm,17.5665421230337mm) -- (42.8571428571429mm,17.5665421230337mm);
\draw (42.8571428571429mm,26.383747270395mm) -- (42.8571428571429mm,26.383747270395mm);
\draw [fill=white] (42.8571428571429mm-0.95mm,17.5665421230337mm) rectangle (42.8571428571429mm+0.95mm,26.383747270395mm);
\draw (42.8571428571429mm-0.95mm,23.361919162234mm) -- (42.8571428571429mm+0.95mm,23.361919162234mm);
\draw (42.8571428571429mm,0mm) rectangle (42.8571428571429mm,-1mm);
\node [anchor=north] at (42.8571428571429mm,-1mm) {{\small $16$}};
\draw (45.7142857142857mm-0.95mm,13.5301809129939mm) -- (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (45.7142857142857mm-0.95mm,13.5301809129939mm) -- (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (45.7142857142857mm,13.5301809129939mm) -- (45.7142857142857mm,13.5301809129939mm);
\draw (45.7142857142857mm,13.5301809129939mm) -- (45.7142857142857mm,13.5301809129939mm);
\draw [fill=white] (45.7142857142857mm-0.95mm,13.5301809129939mm) rectangle (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (45.7142857142857mm-0.95mm,13.5301809129939mm) -- (45.7142857142857mm+0.95mm,13.5301809129939mm);
\draw (48.5714285714286mm-0.95mm,17.8881543479438mm) -- (48.5714285714286mm+0.95mm,17.8881543479438mm);
\draw (48.5714285714286mm-0.95mm,27.0747739763505mm) -- (48.5714285714286mm+0.95mm,27.0747739763505mm);
\draw (48.5714285714286mm,17.8881543479438mm) -- (48.5714285714286mm,17.8881543479438mm);
\draw (48.5714285714286mm,27.0747739763505mm) -- (48.5714285714286mm,27.0747739763505mm);
\draw [fill=white] (48.5714285714286mm-0.95mm,17.8881543479438mm) rectangle (48.5714285714286mm+0.95mm,27.0747739763505mm);
\draw (48.5714285714286mm-0.95mm,17.8881543479438mm) -- (48.5714285714286mm+0.95mm,17.8881543479438mm);
\draw (48.5714285714286mm,0mm) rectangle (48.5714285714286mm,-1mm);
\node [anchor=north] at (48.5714285714286mm,-1mm) {{\small $18$}};
\draw (51.4285714285714mm-0.95mm,18.6265848401399mm) -- (51.4285714285714mm+0.95mm,18.6265848401399mm);
\draw (51.4285714285714mm-0.95mm,18.6265848401399mm) -- (51.4285714285714mm+0.95mm,18.6265848401399mm);
\draw (51.4285714285714mm,18.6265848401399mm) -- (51.4285714285714mm,18.6265848401399mm);
\draw (51.4285714285714mm,18.6265848401399mm) -- (51.4285714285714mm,18.6265848401399mm);
\draw [fill=white] (51.4285714285714mm-0.95mm,18.6265848401399mm) rectangle (51.4285714285714mm+0.95mm,18.6265848401399mm);
\draw (51.4285714285714mm-0.95mm,18.6265848401399mm) -- (51.4285714285714mm+0.95mm,18.6265848401399mm);
\draw (54.2857142857143mm-0.95mm,14.3851758907093mm) -- (54.2857142857143mm+0.95mm,14.3851758907093mm);
\draw (54.2857142857143mm-0.95mm,19.0676910859588mm) -- (54.2857142857143mm+0.95mm,19.0676910859588mm);
\draw (54.2857142857143mm,14.3851758907093mm) -- (54.2857142857143mm,14.3851758907093mm);
\draw (54.2857142857143mm,19.0676910859588mm) -- (54.2857142857143mm,19.0676910859588mm);
\draw [fill=white] (54.2857142857143mm-0.95mm,14.3851758907093mm) rectangle (54.2857142857143mm+0.95mm,19.0676910859588mm);
\draw (54.2857142857143mm-0.95mm,19.0676910859588mm) -- (54.2857142857143mm+0.95mm,19.0676910859588mm);
\end{tikzpicture}

